LLM2Vec-Gen: Generative Embeddings from Large Language Models

Fine-tuning LLM-based text embedders via contrastive learning maps inputs and outputs into a new representational space, discarding the LLM's output semantics. We propose LLM2Vec-Gen, a self-supervised alternative that instead produces embeddings directly in the LLM's output space by learning to represent the model's potential response. Specifically, trainable special tokens are appended to the input and optimized to compress the LLM's own response into a fixed-length embedding, guided by an unsupervised embedding teacher and a reconstruction objective. Crucially, the LLM backbone remains frozen and training requires only unlabeled queries. LLM2Vec-Gen achieves state-of-the-art self-supervised performance on the Massive Text Embedding Benchmark (MTEB), improving by 8.8% over the unsupervised embedding teacher. Since the embeddings preserve the LLM's response-space semantics, they inherit capabilities such as safety alignment (up to 22.6% reduction in harmful content retrieval) and reasoning (up to 35.6% improvement on reasoning-intensive retrieval). Finally, the learned embeddings are also interpretable: they can be decoded back into text to reveal their semantic content. Our code, data, and pretrained models are publicly available at https://github.com/McGill-NLP/llm2vec-gen.

==> Template/generate-then-encode.tex <==
% \begin{verbatim}
% You are a powerful retriever. For a given query, you will retrieve the top 5 documents
% that have diverse content. Print the content verbatim from the documents. Don't print
% anything else. Limit your output to just 100 words for each document. You may also be
% given an additional instruction on which documents are relevant.
% {instruction} {query}



% "retrieval": "You are a powerful retriever. For a given query, you will retrieve the top document. Print the content verbatim from the document. Don't print anything else. Limit your output to just 200 words for each document. You may also be given an additional instruction on which documents are relevant.",
%         "reranking": "You are a powerful reranker. For a given query, you will retrieve the top document. Print the content verbatim from the document. Don't print anything else. Limit your output to just 200 words for each document. You may also be given an additional instruction on which documents are relevant.",
%         "classification": "You are a powerful classifier. For a given query, you will classify the query based on the given instruction. Print the category verbatim. Don't print anything else.",
%         "pairclassification": "You are a powerful classifier. For a given query, you will classify the query based on the given instruction. Print the category verbatim. Don't print anything else.",
%         "sts": "You are an expert in semantic similarity. For a given query, you will provide a similar sentence to the query. Print the sentence verbatim. Don't print anything else.",
%         "summarization": "You are a powerful summarizer. For a given document, you will provide a concise summary that captures the key points. Print the summary verbatim. Don't print anything else.",
%         "clustering": "You are a powerful clusterer. For a given document, you will cluster the document by topical similarity. Print the clusters verbatim. Don't print anything else.",
%     }
% \end{verbatim}

\begin{verbatim}
<Retrieval>
You are a powerful retriever. For a given query, you will retrieve the top document. 
Print the content verbatim from the document. Don't print anything else. Limit your
output to just 200 words for each document. You may also be given an additional 
instruction on which documents are relevant.

<Classification>
You are a powerful classifier. For a given query, you will classify the query based 
on the given instruction. Print the category verbatim. Don't print anything else.

<Reranking>
You are a powerful reranker. For a given query, you will retrieve the top document. 
Print the content verbatim from the document. Don't print anything else. Limit your 
output to just 200 words for each document. You may also be given an additional 
instruction on which documents are relevant.

<PairClassification>
You are a powerful classifier. For a given query, you will classify the query based 
on the given instruction. Print the category verbatim. Don't print anything else.

<STS>
You are an expert in semantic similarity. For a given query, you will provide a 
similar sentence to the query. Print the sentence verbatim. Don't print anything else.

<Summarization>
You are a powerful summarizer. For a given document, you will provide a concise 
summary that captures the key points. Print the summary verbatim. Don't print anything 
else.

<Clustering>
You are a powerful clusterer. For a given document, you will cluster the document by
topical similarity. Print the clusters verbatim. Don't print anything else.
\end{verbatim}
